Subgroups of groups finitely presented in Burnside varieties

For all sufficiently large odd integers $n$, the following version of Higman's embedding theorem is proved in the variety ${\cal B}_n$ of all groups satisfying the identity $x^n=1$. A finitely generated group $G$ from ${\cal B}_n$ has a presentation $G=\langle A\mid R\rangle$ with a finite set of generators $A$ and a recursively enumerable set $R$ of defining relations if and only if it is a subgroup of a group $H$ finitely presented in the variety ${\cal B}_n$. It follows that there is a 'universal' $2$-generated finitely presented in ${\cal B}_n$ group containing isomorphic copies of all finitely presented in ${\cal B}_n$ groups as subgroups.

==> (inline-0) <==
\begin{picture}(110.75,73.5)(0,0)
\thicklines
%\emline(9.25,33.75)(32.75,57.75)
\multiput(9.25,33.75)(.03371592539,.03443328551){697}{\line(0,1){.03443328551}}
%\end
\put(32.75,57.75){\line(1,0){48.25}}
\put(81,57.75){\line(1,-1){22.25}}
%\emline(9.5,34.25)(32.75,13.25)
\multiput(9.5,34.25)(.0373194222,-.0337078652){623}{\line(1,0){.0373194222}}
%\end
\put(32.75,13.25){\line(1,0){48}}
%\emline(80.75,13.25)(103.25,34.75)
\multiput(80.75,13.25)(.0352664577,.0336990596){638}{\line(1,0){.0352664577}}
%\end
\put(45.25,29.25){\line(0,-1){16}}
\put(45.25,29.25){\line(1,0){23.75}}
\put(69,29.25){\line(0,-1){15.75}}
\put(53.25,22.25){\makebox(0,0)[cc]{$\pi$}}
\put(43.25,63.5){\makebox(0,0)[cc]{$Lab({\bf p})\equiv w_0$}}
%\emline(66.25,59.5)(69.25,58)
\multiput(66.25,59.5)(.06666667,-.03333333){45}{\line(1,0){.06666667}}
%\end
%\emline(66.75,55.75)(67,56.5)
\multiput(66.75,55.75)(.03125,.09375){8}{\line(0,1){.09375}}
%\end
%\emline(66,55.75)(69.25,57.75)
\multiput(66,55.75)(.05416667,.03333333){60}{\line(1,0){.05416667}}
%\end
%\emline(52.75,13.25)(56.25,15.25)
\multiput(52.75,13.25)(.05833333,.03333333){60}{\line(1,0){.05833333}}
%\end
%\emline(53.25,13.25)(55.75,12)
\multiput(53.25,13.25)(.06578947,-.03289474){38}{\line(1,0){.06578947}}
%\end
%\emline(57.25,29.5)(60.25,30.75)
\multiput(57.25,29.5)(.07894737,.03289474){38}{\line(1,0){.07894737}}
%\end
%\emline(57.5,29)(59.75,27.75)
\multiput(57.5,29)(.05921053,-.03289474){38}{\line(1,0){.05921053}}
%\end
\put(72.25,62.5){\makebox(0,0)[cc]{$\bf p$}}
\put(62.25,10){\makebox(0,0)[cc]{$\bf r$}}
\put(63.5,26.25){\makebox(0,0)[cc]{$\bf r'$}}
\put(110.75,34.5){\makebox(0,0)[cc]{$\Gamma$}}
\put(50.5,48.75){\makebox(0,0)[cc]{$\Gamma'$}}
%\dashline{1}(17.25,27.75)(44.75,57.5)
\multiput(17.18,27.68)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(18.489,29.096)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(19.799,30.513)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(21.108,31.93)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(22.418,33.346)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(23.727,34.763)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(25.037,36.18)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(26.346,37.596)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(27.656,39.013)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(28.965,40.43)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(30.275,41.846)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(31.584,43.263)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(32.894,44.68)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(34.204,46.096)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(35.513,47.513)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(36.823,48.93)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(38.132,50.346)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(39.442,51.763)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(40.751,53.18)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(42.061,54.596)(.0327381,.0354167){20}{\line(0,1){.0354167}}
\multiput(43.37,56.013)(.0327381,.0354167){20}{\line(0,1){.0354167}}
%\end
%\dashline{1}(20.25,24.5)(20.25,24.75)
\put(20.18,24.43){\line(0,1){.125}}
%\end
%\dashline{1}(20.25,24.75)(20,25)
\multiput(20.18,24.68)(-.03125,.03125){4}{\line(0,1){.03125}}
%\end
%\dashline{1}(20,24.75)(49.5,57.25)
\multiput(19.93,24.68)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(21.212,26.093)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(22.495,27.506)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(23.778,28.919)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(25.06,30.332)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(26.343,31.745)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(27.625,33.158)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(28.908,34.571)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(30.191,35.984)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(31.473,37.397)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(32.756,38.81)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(34.038,40.223)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(35.321,41.636)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(36.604,43.049)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(37.886,44.462)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(39.169,45.875)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(40.451,47.288)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(41.734,48.701)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(43.017,50.114)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(44.299,51.528)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(45.582,52.941)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(46.864,54.354)(.0320652,.0353261){20}{\line(0,1){.0353261}}
\multiput(48.147,55.767)(.0320652,.0353261){20}{\line(0,1){.0353261}}
%\end
%\dashline{1}(23,22.75)(44.75,46.75)
\multiput(22.93,22.68)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(24.209,24.091)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(25.489,25.503)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(26.768,26.915)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(28.047,28.327)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(29.327,29.739)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(30.606,31.15)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(31.886,32.562)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(33.165,33.974)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(34.444,35.386)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(35.724,36.797)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(37.003,38.209)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(38.283,39.621)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(39.562,41.033)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(40.841,42.444)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(42.121,43.856)(.0336687,.0371517){19}{\line(0,1){.0371517}}
\multiput(43.4,45.268)(.0336687,.0371517){19}{\line(0,1){.0371517}}
%\end
%\dashline{1}(49.25,52)(53.5,57)
\multiput(49.18,51.93)(.0332031,.0390625){16}{\line(0,1){.0390625}}
\multiput(50.242,53.18)(.0332031,.0390625){16}{\line(0,1){.0390625}}
\multiput(51.305,54.43)(.0332031,.0390625){16}{\line(0,1){.0390625}}
\multiput(52.367,55.68)(.0332031,.0390625){16}{\line(0,1){.0390625}}
%\end
%\dashline{1}(25.25,20.25)(48.5,45.75)
\multiput(25.18,20.18)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(26.471,21.596)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(27.763,23.013)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(29.055,24.43)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(30.346,25.846)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(31.638,27.263)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(32.93,28.68)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(34.221,30.096)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(35.513,31.513)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(36.805,32.93)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(38.096,34.346)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(39.388,35.763)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(40.68,37.18)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(41.971,38.596)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(43.263,40.013)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(44.555,41.43)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(45.846,42.846)(.0322917,.0354167){20}{\line(0,1){.0354167}}
\multiput(47.138,44.263)(.0322917,.0354167){20}{\line(0,1){.0354167}}
%\end
%\dashline{1}(53,51.5)(58,57.5)
\multiput(52.93,51.43)(.0333333,.04){15}{\line(0,1){.04}}
\multiput(53.93,52.63)(.0333333,.04){15}{\line(0,1){.04}}
\multiput(54.93,53.83)(.0333333,.04){15}{\line(0,1){.04}}
\multiput(55.93,55.03)(.0333333,.04){15}{\line(0,1){.04}}
\multiput(56.93,56.23)(.0333333,.04){15}{\line(0,1){.04}}
%\end
%\dashline{1}(28,18)(53.25,46.5)
\multiput(27.93,17.93)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(29.192,19.355)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(30.455,20.78)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(31.717,22.205)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(32.98,23.63)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(34.242,25.055)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(35.505,26.48)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(36.767,27.905)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(38.03,29.33)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(39.292,30.755)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(40.555,32.18)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(41.817,33.605)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(43.08,35.03)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(44.342,36.455)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(45.605,37.88)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(46.867,39.305)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(48.13,40.73)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(49.392,42.155)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(50.655,43.58)(.0332237,.0375){19}{\line(0,1){.0375}}
\multiput(51.917,45.005)(.0332237,.0375){19}{\line(0,1){.0375}}
%\end
%\dashline{1}(56.75,51.75)(61,56.75)
\multiput(56.68,51.68)(.0332031,.0390625){16}{\line(0,1){.0390625}}
\multiput(57.742,52.93)(.0332031,.0390625){16}{\line(0,1){.0390625}}
\multiput(58.805,54.18)(.0332031,.0390625){16}{\line(0,1){.0390625}}
\multiput(59.867,55.43)(.0332031,.0390625){16}{\line(0,1){.0390625}}
%\end
%\dashline{1}(29.75,15.5)(30.25,15.5)
\put(29.68,15.43){\line(1,0){.25}}
%\end
%\dashline{1}(30.25,15.5)(31,15)
\multiput(30.18,15.43)(.046875,-.03125){8}{\line(1,0){.046875}}
%\end
%\dashline{1}(31,15)(30,15.5)
\multiput(30.93,14.93)(-.0625,.03125){8}{\line(-1,0){.0625}}
%\end
%\dashline{1}(30.5,15.75)(66.75,57.25)
\multiput(30.43,15.68)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(31.702,17.136)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(32.974,18.592)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(34.245,20.048)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(35.517,21.504)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(36.789,22.96)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(38.061,24.417)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(39.333,25.873)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(40.605,27.329)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(41.877,28.785)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(43.149,30.241)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(44.421,31.697)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(45.693,33.153)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(46.965,34.61)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(48.237,36.066)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(49.509,37.522)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(50.781,38.978)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(52.053,40.434)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(53.324,41.89)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(54.596,43.346)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(55.868,44.803)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(57.14,46.259)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(58.412,47.715)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(59.684,49.171)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(60.956,50.627)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(62.228,52.083)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(63.5,53.539)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(64.772,54.995)(.0334718,.0383195){19}{\line(0,1){.0383195}}
\multiput(66.044,56.452)(.0334718,.0383195){19}{\line(0,1){.0383195}}
%\end
%\dashline{1}(34.25,13.25)(34.5,13.5)
\multiput(34.18,13.18)(.03125,.03125){4}{\line(0,1){.03125}}
%\end
%\dashline{1}(34.5,13.5)(32.75,14.25)
\multiput(34.43,13.43)(-.072917,.03125){12}{\line(-1,0){.072917}}
%\end
%\dashline{1}(33.25,13.5)(44.75,26.5)
\multiput(33.18,13.43)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(34.39,14.798)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(35.601,16.167)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(36.811,17.535)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(38.022,18.903)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(39.232,20.272)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(40.443,21.64)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(41.653,23.009)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(42.864,24.377)(.0336257,.0380117){18}{\line(0,1){.0380117}}
\multiput(44.074,25.745)(.0336257,.0380117){18}{\line(0,1){.0380117}}
%\end
%\dashline{1}(48,29.5)(47.5,30)
\multiput(47.93,29.43)(-.03125,.03125){8}{\line(0,1){.03125}}
%\end
%\dashline{1}(47.75,30)(70.75,57)
\multiput(47.68,29.93)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(48.89,31.351)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(50.101,32.772)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(51.311,34.193)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(52.522,35.614)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(53.732,37.035)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(54.943,38.456)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(56.153,39.877)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(57.364,41.298)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(58.574,42.719)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(59.785,44.14)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(60.995,45.561)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(62.206,46.982)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(63.417,48.403)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(64.627,49.824)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(65.838,51.245)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(67.048,52.667)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(68.259,54.088)(.0336257,.0394737){18}{\line(0,1){.0394737}}
\multiput(69.469,55.509)(.0336257,.0394737){18}{\line(0,1){.0394737}}
%\end
%\dashline{1}(37.75,13.75)(45,21.25)
\multiput(37.68,13.68)(.0335648,.0347222){18}{\line(0,1){.0347222}}
\multiput(38.888,14.93)(.0335648,.0347222){18}{\line(0,1){.0347222}}
\multiput(40.096,16.18)(.0335648,.0347222){18}{\line(0,1){.0347222}}
\multiput(41.305,17.43)(.0335648,.0347222){18}{\line(0,1){.0347222}}
\multiput(42.513,18.68)(.0335648,.0347222){18}{\line(0,1){.0347222}}
\multiput(43.721,19.93)(.0335648,.0347222){18}{\line(0,1){.0347222}}
%\end
%\dashline{1}(51.5,29.75)(75.25,57.25)
\multiput(51.43,29.68)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(52.68,31.127)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(53.93,32.574)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(55.18,34.022)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(56.43,35.469)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(57.68,36.917)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(58.93,38.364)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(60.18,39.811)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(61.43,41.259)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(62.68,42.706)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(63.93,44.153)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(65.18,45.601)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(66.43,47.048)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(67.68,48.495)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(68.93,49.943)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(70.18,51.39)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(71.43,52.838)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(72.68,54.285)(.0328947,.0380886){19}{\line(0,1){.0380886}}
\multiput(73.93,55.732)(.0328947,.0380886){19}{\line(0,1){.0380886}}
%\end
%\dashline{1}(42,13.5)(45,17)
\multiput(41.93,13.43)(.0333333,.0388889){15}{\line(0,1){.0388889}}
\multiput(42.93,14.596)(.0333333,.0388889){15}{\line(0,1){.0388889}}
\multiput(43.93,15.763)(.0333333,.0388889){15}{\line(0,1){.0388889}}
%\end
%\dashline{1}(55.25,29.5)(79.5,57.75)
\multiput(55.18,29.43)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(56.423,30.878)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(57.667,32.327)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(58.91,33.776)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(60.154,35.225)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(61.398,36.673)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(62.641,38.122)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(63.885,39.571)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(65.128,41.019)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(66.372,42.468)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(67.616,43.917)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(68.859,45.366)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(70.103,46.814)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(71.346,48.263)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(72.59,49.712)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(73.834,51.16)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(75.077,52.609)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(76.321,54.058)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(77.564,55.507)(.032726,.0381242){19}{\line(0,1){.0381242}}
\multiput(78.808,56.955)(.032726,.0381242){19}{\line(0,1){.0381242}}
%\end
%\dashline{1}(61,32)(82.25,55.5)
\multiput(60.93,31.93)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(62.218,33.354)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(63.505,34.778)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(64.793,36.202)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(66.081,37.627)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(67.369,39.051)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(68.657,40.475)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(69.945,41.899)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(71.233,43.324)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(72.521,44.748)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(73.808,46.172)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(75.096,47.596)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(76.384,49.021)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(77.672,50.445)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(78.96,51.869)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(80.248,53.293)(.032197,.0356061){20}{\line(0,1){.0356061}}
\multiput(81.536,54.718)(.032197,.0356061){20}{\line(0,1){.0356061}}
%\end
%\dashline{1}(62.75,29.25)(61.75,29)
\multiput(62.68,29.18)(-.125,-.03125){4}{\line(-1,0){.125}}
%\end
%\dashline{1}(62.75,29.5)(84.75,53)
\multiput(62.68,29.43)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(63.974,30.812)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(65.268,32.194)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(66.562,33.577)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(67.856,34.959)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(69.15,36.341)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(70.444,37.724)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(71.739,39.106)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(73.033,40.489)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(74.327,41.871)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(75.621,43.253)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(76.915,44.636)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(78.209,46.018)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(79.503,47.4)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(80.797,48.783)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(82.091,50.165)(.0323529,.0345588){20}{\line(0,1){.0345588}}
\multiput(83.386,51.547)(.0323529,.0345588){20}{\line(0,1){.0345588}}
%\end
%\dashline{1}(66.75,29.25)(87.25,51)
\multiput(66.68,29.18)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(68.002,30.583)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(69.325,31.986)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(70.647,33.389)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(71.97,34.793)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(73.293,36.196)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(74.615,37.599)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(75.938,39.002)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(77.26,40.406)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(78.583,41.809)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(79.906,43.212)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(81.228,44.615)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(82.551,46.018)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(83.873,47.422)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(85.196,48.825)(.0330645,.0350806){20}{\line(0,1){.0350806}}
\multiput(86.518,50.228)(.0330645,.0350806){20}{\line(0,1){.0350806}}
%\end
%\dashline{1}(69,27.5)(89,48.25)
\multiput(68.93,27.43)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(70.22,28.768)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(71.51,30.107)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(72.801,31.446)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(74.091,32.785)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(75.381,34.123)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(76.672,35.462)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(77.962,36.801)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(79.252,38.139)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(80.543,39.478)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(81.833,40.817)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(83.123,42.156)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(84.414,43.494)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(85.704,44.833)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(86.994,46.172)(.0322581,.0334677){20}{\line(0,1){.0334677}}
\multiput(88.285,47.51)(.0322581,.0334677){20}{\line(0,1){.0334677}}
%\end
%\dashline{1}(69.25,23.25)(92,46.25)
\multiput(69.18,23.18)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(70.518,24.533)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(71.856,25.886)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(73.194,27.239)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(74.533,28.591)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(75.871,29.944)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(77.209,31.297)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(78.547,32.65)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(79.886,34.003)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(81.224,35.356)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(82.562,36.709)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(83.9,38.062)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(85.239,39.415)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(86.577,40.768)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(87.915,42.121)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(89.253,43.474)(.0334559,.0338235){20}{\line(0,1){.0338235}}
\multiput(90.591,44.827)(.0334559,.0338235){20}{\line(0,1){.0338235}}
%\end
%\dashline{1}(69.5,20)(68.75,20.5)
\multiput(69.43,19.93)(-.046875,.03125){8}{\line(-1,0){.046875}}
%\end
%\dashline{1}(69.25,19.25)(94.25,43.5)
\multiput(69.18,19.18)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(70.531,20.491)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(71.882,21.801)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(73.234,23.112)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(74.585,24.423)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(75.936,25.734)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(77.288,27.045)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(78.639,28.355)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(79.991,29.666)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(81.342,30.977)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(82.693,32.288)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(84.045,33.599)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(85.396,34.909)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(86.747,36.22)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(88.099,37.531)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(89.45,38.842)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(90.801,40.153)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(92.153,41.463)(.0337838,.0327703){20}{\line(1,0){.0337838}}
\multiput(93.504,42.774)(.0337838,.0327703){20}{\line(1,0){.0337838}}
%\end
%\dashline{1}(68.75,16)(68.75,17.5)
\put(68.68,15.93){\line(0,1){.75}}
%\end
%\dashline{1}(69,15.5)(96.5,41)
\multiput(68.93,15.43)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(70.34,16.737)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(71.75,18.045)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(73.16,19.353)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(74.571,20.66)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(75.981,21.968)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(77.391,23.276)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(78.802,24.584)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(80.212,25.891)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(81.622,27.199)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(83.032,28.507)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(84.443,29.814)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(85.853,31.122)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(87.263,32.43)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(88.673,33.737)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(90.084,35.045)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(91.494,36.353)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(92.904,37.66)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(94.314,38.968)(.0352564,.0326923){20}{\line(1,0){.0352564}}
\multiput(95.725,40.276)(.0352564,.0326923){20}{\line(1,0){.0352564}}
%\end
%\dashline{1}(71.25,13.75)(98.75,39)
\multiput(71.18,13.68)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(72.59,14.975)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(74,16.269)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(75.41,17.564)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(76.821,18.859)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(78.231,20.154)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(79.641,21.449)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(81.052,22.744)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(82.462,24.039)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(83.872,25.334)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(85.282,26.628)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(86.693,27.923)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(88.103,29.218)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(89.513,30.513)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(90.923,31.808)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(92.334,33.103)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(93.744,34.398)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(95.154,35.693)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(96.564,36.987)(.0352564,.0323718){20}{\line(1,0){.0352564}}
\multiput(97.975,38.282)(.0352564,.0323718){20}{\line(1,0){.0352564}}
%\end
%\dashline{1}(14.25,30.25)(15,30.25)
\put(14.18,30.18){\line(1,0){.375}}
%\end
%\dashline{1}(15,30.25)(15,30.25)
\put(14.93,30.18){\line(0,1){0}}
%\end
%\dashline{1}(14.75,29.75)(40.75,58)
\multiput(14.68,29.68)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(15.948,31.058)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(17.216,32.436)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(18.485,33.814)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(19.753,35.192)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(21.021,36.57)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(22.289,37.948)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(23.558,39.326)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(24.826,40.704)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(26.094,42.082)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(27.363,43.46)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(28.631,44.838)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(29.899,46.216)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(31.168,47.594)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(32.436,48.972)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(33.704,50.35)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(34.972,51.728)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(36.241,53.107)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(37.509,54.485)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(38.777,55.863)(.0333761,.0362644){19}{\line(0,1){.0362644}}
\multiput(40.046,57.241)(.0333761,.0362644){19}{\line(0,1){.0362644}}
%\end
%\dashline{1}(12.25,31.5)(36.25,57)
\multiput(12.18,31.43)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(13.477,32.808)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(14.774,34.186)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(16.072,35.565)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(17.369,36.943)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(18.666,38.322)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(19.963,39.7)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(21.261,41.078)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(22.558,42.457)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(23.855,43.835)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(25.153,45.213)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(26.45,46.592)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(27.747,47.97)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(29.045,49.349)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(30.342,50.727)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(31.639,52.105)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(32.936,53.484)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(34.234,54.862)(.0324324,.0344595){20}{\line(0,1){.0344595}}
\multiput(35.531,56.241)(.0324324,.0344595){20}{\line(0,1){.0344595}}
%\end
%\dashline{1}(76.25,13.75)(101.25,37.25)
\multiput(76.18,13.68)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(77.569,14.985)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(78.957,16.291)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(80.346,17.596)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(81.735,18.902)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(83.124,20.207)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(84.513,21.513)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(85.902,22.819)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(87.291,24.124)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(88.68,25.43)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(90.069,26.735)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(91.457,28.041)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(92.846,29.346)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(94.235,30.652)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(95.624,31.957)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(97.013,33.263)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(98.402,34.569)(.0347222,.0326389){20}{\line(1,0){.0347222}}
\multiput(99.791,35.874)(.0347222,.0326389){20}{\line(1,0){.0347222}}
%\end
\end{picture}

==> (inline-1) <==
\begin{picture}(69.75,52.75)(0,45)
%\circle*(42.5,75){6.083}
\put(40.2932,72.7932){\rule{4.4136\unitlength}{4.4136\unitlength}}
\multiput(41.2799,77.0943)(0,-4.9605){2}{\rule{2.4402\unitlength}{.7718\unitlength}}
\multiput(41.8504,77.7536)(0,-5.7928){2}{\rule{1.2992\unitlength}{.2855\unitlength}}
\multiput(43.0371,77.7536)(-1.4762,0){2}{\multiput(0,0)(0,-5.7203){2}{\rule{.402\unitlength}{.213\unitlength}}}
\multiput(43.6077,77.0943)(-2.8536,0){2}{\multiput(0,0)(0,-4.6794){2}{\rule{.6383\unitlength}{.4907\unitlength}}}
\multiput(43.6077,77.4726)(-2.5976,0){2}{\multiput(0,0)(0,-5.2111){2}{\rule{.3823\unitlength}{.2659\unitlength}}}
\multiput(43.6077,77.626)(-2.4642,0){2}{\multiput(0,0)(0,-5.4316){2}{\rule{.2489\unitlength}{.1796\unitlength}}}
\multiput(43.8775,77.4726)(-2.9973,0){2}{\multiput(0,0)(0,-5.1375){2}{\rule{.2424\unitlength}{.1923\unitlength}}}
\multiput(44.1335,77.0943)(-3.6191,0){2}{\multiput(0,0)(0,-4.5016){2}{\rule{.3522\unitlength}{.3129\unitlength}}}
\multiput(44.1335,77.2948)(-3.5014,0){2}{\multiput(0,0)(0,-4.7939){2}{\rule{.2345\unitlength}{.2043\unitlength}}}
\multiput(44.3732,77.0943)(-3.9719,0){2}{\multiput(0,0)(0,-4.4041){2}{\rule{.2255\unitlength}{.2154\unitlength}}}
\multiput(44.5943,73.7799)(-4.9605,0){2}{\rule{.7718\unitlength}{2.4402\unitlength}}
\multiput(44.5943,76.1077)(-4.6794,0){2}{\multiput(0,0)(0,-2.8536){2}{\rule{.4907\unitlength}{.6383\unitlength}}}
\multiput(44.5943,76.6335)(-4.5016,0){2}{\multiput(0,0)(0,-3.6191){2}{\rule{.3129\unitlength}{.3522\unitlength}}}
\multiput(44.5943,76.8732)(-4.4041,0){2}{\multiput(0,0)(0,-3.9719){2}{\rule{.2154\unitlength}{.2255\unitlength}}}
\multiput(44.7948,76.6335)(-4.7939,0){2}{\multiput(0,0)(0,-3.5014){2}{\rule{.2043\unitlength}{.2345\unitlength}}}
\multiput(44.9726,76.1077)(-5.2111,0){2}{\multiput(0,0)(0,-2.5976){2}{\rule{.2659\unitlength}{.3823\unitlength}}}
\multiput(44.9726,76.3775)(-5.1375,0){2}{\multiput(0,0)(0,-2.9973){2}{\rule{.1923\unitlength}{.2424\unitlength}}}
\multiput(45.126,76.1077)(-5.4316,0){2}{\multiput(0,0)(0,-2.4642){2}{\rule{.1796\unitlength}{.2489\unitlength}}}
\multiput(45.2536,74.3504)(-5.7928,0){2}{\rule{.2855\unitlength}{1.2992\unitlength}}
\multiput(45.2536,75.5371)(-5.7203,0){2}{\multiput(0,0)(0,-1.4762){2}{\rule{.213\unitlength}{.402\unitlength}}}
\put(45.541,75){\line(0,1){.3734}}
\put(45.518,75.373){\line(0,1){.185}}
\put(45.49,75.558){\line(0,1){.1828}}
\put(45.45,75.741){\line(0,1){.18}}
\put(45.398,75.921){\line(0,1){.1765}}
\put(45.336,76.098){\line(0,1){.1724}}
\put(45.263,76.27){\line(0,1){.1676}}
\put(45.18,76.438){\line(0,1){.1621}}
\put(45.087,76.6){\line(0,1){.1561}}
\put(44.983,76.756){\line(0,1){.1494}}
\multiput(44.871,76.905)(-.03042,.03555){4}{\line(0,1){.03555}}
\multiput(44.749,77.048)(-.03255,.03361){4}{\line(0,1){.03361}}
\multiput(44.619,77.182)(-.03456,.03155){4}{\line(-1,0){.03456}}
\put(44.48,77.308){\line(-1,0){.1457}}
\put(44.335,77.426){\line(-1,0){.1527}}
\put(44.182,77.534){\line(-1,0){.1591}}
\put(44.023,77.633){\line(-1,0){.1648}}
\put(43.858,77.721){\line(-1,0){.17}}
\put(43.688,77.8){\line(-1,0){.1745}}
\put(43.514,77.867){\line(-1,0){.1783}}
\put(43.335,77.924){\line(-1,0){.1815}}
\put(43.154,77.97){\line(-1,0){.1839}}
\put(42.97,78.005){\line(-1,0){.1857}}
\put(42.784,78.028){\line(-1,0){.1868}}
\put(42.597,78.04){\line(-1,0){.1872}}
\put(42.41,78.04){\line(-1,0){.1868}}
\put(42.223,78.029){\line(-1,0){.1858}}
\put(42.038,78.006){\line(-1,0){.184}}
\put(41.854,77.972){\line(-1,0){.1816}}
\put(41.672,77.927){\line(-1,0){.1784}}
\put(41.494,77.87){\line(-1,0){.1746}}
\put(41.319,77.803){\line(-1,0){.1702}}
\put(41.149,77.725){\line(-1,0){.165}}
\put(40.984,77.636){\line(-1,0){.1593}}
\put(40.824,77.538){\line(-1,0){.153}}
\put(40.672,77.43){\line(-1,0){.146}}
\multiput(40.525,77.313)(-.03464,-.03146){4}{\line(-1,0){.03464}}
\multiput(40.387,77.187)(-.03264,-.03353){4}{\line(0,-1){.03353}}
\multiput(40.256,77.053)(-.03051,-.03547){4}{\line(0,-1){.03547}}
\put(40.134,76.911){\line(0,-1){.1491}}
\put(40.021,76.762){\line(0,-1){.1558}}
\put(39.918,76.607){\line(0,-1){.1619}}
\put(39.824,76.445){\line(0,-1){.1674}}
\put(39.74,76.277){\line(0,-1){.1722}}
\put(39.666,76.105){\line(0,-1){.1764}}
\put(39.604,75.929){\line(0,-1){.1799}}
\put(39.552,75.749){\line(0,-1){.1827}}
\put(39.512,75.566){\line(0,-1){.1849}}
\put(39.483,75.381){\line(0,-1){.9319}}
\put(39.509,74.449){\line(0,-1){.1829}}
\put(39.548,74.266){\line(0,-1){.1802}}
\put(39.599,74.086){\line(0,-1){.1767}}
\put(39.661,73.909){\line(0,-1){.1726}}
\put(39.733,73.737){\line(0,-1){.1678}}
\put(39.816,73.569){\line(0,-1){.1624}}
\put(39.909,73.407){\line(0,-1){.1563}}
\put(40.012,73.25){\line(0,-1){.1497}}
\multiput(40.125,73.101)(.03033,-.03563){4}{\line(0,-1){.03563}}
\multiput(40.246,72.958)(.03247,-.0337){4}{\line(0,-1){.0337}}
\multiput(40.376,72.823)(.03448,-.03163){4}{\line(1,0){.03448}}
\put(40.514,72.697){\line(1,0){.1454}}
\put(40.659,72.579){\line(1,0){.1524}}
\put(40.812,72.47){\line(1,0){.1588}}
\put(40.97,72.371){\line(1,0){.1646}}
\put(41.135,72.282){\line(1,0){.1698}}
\put(41.305,72.203){\line(1,0){.1743}}
\put(41.479,72.135){\line(1,0){.1782}}
\put(41.657,72.078){\line(1,0){.1813}}
\put(41.839,72.031){\line(1,0){.1839}}
\put(42.022,71.996){\line(1,0){.1857}}
\put(42.208,71.973){\line(1,0){.1868}}
\put(42.395,71.96){\line(1,0){.1872}}
\put(42.582,71.96){\line(1,0){.1869}}
\put(42.769,71.971){\line(1,0){.1858}}
\put(42.955,71.993){\line(1,0){.1841}}
\put(43.139,72.026){\line(1,0){.1817}}
\put(43.32,72.071){\line(1,0){.1786}}
\put(43.499,72.127){\line(1,0){.1748}}
\put(43.674,72.194){\line(1,0){.1704}}
\put(43.844,72.272){\line(1,0){.1653}}
\put(44.009,72.36){\line(1,0){.1596}}
\put(44.169,72.458){\line(1,0){.1532}}
\put(44.322,72.565){\line(1,0){.1463}}
\multiput(44.469,72.682)(.03472,.03137){4}{\line(1,0){.03472}}
\multiput(44.607,72.807)(.03272,.03345){4}{\line(0,1){.03345}}
\multiput(44.738,72.941)(.0306,.0354){4}{\line(0,1){.0354}}
\put(44.861,73.083){\line(0,1){.1488}}
\put(44.974,73.231){\line(0,1){.1555}}
\put(45.078,73.387){\line(0,1){.1617}}
\put(45.173,73.549){\line(0,1){.1671}}
\put(45.257,73.716){\line(0,1){.172}}
\put(45.331,73.888){\line(0,1){.1762}}
\put(45.394,74.064){\line(0,1){.1798}}
\put(45.446,74.244){\line(0,1){.1826}}
\put(45.487,74.426){\line(0,1){.1848}}
\put(45.516,74.611){\line(0,1){.3888}}
%\end
\put(43.375,64.75){\oval(13.25,6)[]}
\put(38.5,62.25){\line(0,-1){5.25}}
\put(47.75,62){\line(0,-1){5}}
%\circle(43,71.5){29.606}
\put(57.803,71.5){\line(0,1){.7402}}
\put(57.784,72.24){\line(0,1){.7383}}
\put(57.729,72.979){\line(0,1){.7346}}
\multiput(57.636,73.713)(-.03224,.18227){4}{\line(0,1){.18227}}
\multiput(57.508,74.442)(-.033053,.144346){5}{\line(0,1){.144346}}
\multiput(57.342,75.164)(-.033524,.11876){6}{\line(0,1){.11876}}
\multiput(57.141,75.877)(-.029565,.087702){8}{\line(0,1){.087702}}
\multiput(56.905,76.578)(-.030146,.076545){9}{\line(0,1){.076545}}
\multiput(56.633,77.267)(-.030542,.067448){10}{\line(0,1){.067448}}
\multiput(56.328,77.942)(-.030796,.059851){11}{\line(0,1){.059851}}
\multiput(55.989,78.6)(-.030938,.053384){12}{\line(0,1){.053384}}
\multiput(55.618,79.24)(-.033569,.05177){12}{\line(0,1){.05177}}
\multiput(55.215,79.862)(-.0333372,.0461783){13}{\line(0,1){.0461783}}
\multiput(54.782,80.462)(-.0330614,.0412784){14}{\line(0,1){.0412784}}
\multiput(54.319,81.04)(-.0327451,.0369354){15}{\line(0,1){.0369354}}
\multiput(53.828,81.594)(-.0323915,.0330486){16}{\line(0,1){.0330486}}
\multiput(53.309,82.123)(-.0362704,.0334801){15}{\line(-1,0){.0362704}}
\multiput(52.765,82.625)(-.0378991,.0316246){15}{\line(-1,0){.0378991}}
\multiput(52.197,83.099)(-.0422497,.0318108){14}{\line(-1,0){.0422497}}
\multiput(51.605,83.545)(-.0471557,.0319398){13}{\line(-1,0){.0471557}}
\multiput(50.992,83.96)(-.052752,.032004){12}{\line(-1,0){.052752}}
\multiput(50.359,84.344)(-.059221,.031992){11}{\line(-1,0){.059221}}
\multiput(49.708,84.696)(-.066821,.03189){10}{\line(-1,0){.066821}}
\multiput(49.04,85.015)(-.075925,.031677){9}{\line(-1,0){.075925}}
\multiput(48.356,85.3)(-.08709,.031321){8}{\line(-1,0){.08709}}
\multiput(47.66,85.55)(-.101197,.030773){7}{\line(-1,0){.101197}}
\multiput(46.951,85.766)(-.119711,.029954){6}{\line(-1,0){.119711}}
\multiput(46.233,85.946)(-.14527,.028717){5}{\line(-1,0){.14527}}
\put(45.507,86.089){\line(-1,0){.7326}}
\put(44.774,86.196){\line(-1,0){.7371}}
\put(44.037,86.267){\line(-1,0){.7397}}
\put(43.297,86.3){\line(-1,0){.7404}}
\put(42.557,86.296){\line(-1,0){.7393}}
\put(41.818,86.256){\line(-1,0){.7363}}
\put(41.081,86.178){\line(-1,0){.7315}}
\multiput(40.35,86.064)(-.14498,-.030148){5}{\line(-1,0){.14498}}
\multiput(39.625,85.913)(-.11941,-.031133){6}{\line(-1,0){.11941}}
\multiput(38.908,85.726)(-.100889,-.03177){7}{\line(-1,0){.100889}}
\multiput(38.202,85.504)(-.086777,-.032178){8}{\line(-1,0){.086777}}
\multiput(37.508,85.246)(-.075609,-.032424){9}{\line(-1,0){.075609}}
\multiput(36.827,84.955)(-.066503,-.032547){10}{\line(-1,0){.066503}}
\multiput(36.162,84.629)(-.058903,-.032574){11}{\line(-1,0){.058903}}
\multiput(35.514,84.271)(-.052433,-.032522){12}{\line(-1,0){.052433}}
\multiput(34.885,83.88)(-.0468384,-.0324032){13}{\line(-1,0){.0468384}}
\multiput(34.276,83.459)(-.0419339,-.0322258){14}{\line(-1,0){.0419339}}
\multiput(33.689,83.008)(-.0375854,-.0319968){15}{\line(-1,0){.0375854}}
\multiput(33.125,82.528)(-.0336924,-.0317214){16}{\line(-1,0){.0336924}}
\multiput(32.586,82.021)(-.0320641,-.0333664){16}{\line(0,-1){.0333664}}
\multiput(32.073,81.487)(-.0323793,-.0372565){15}{\line(0,-1){.0372565}}
\multiput(31.588,80.928)(-.0326527,-.0416024){14}{\line(0,-1){.0416024}}
\multiput(31.131,80.345)(-.0328802,-.0465048){13}{\line(0,-1){.0465048}}
\multiput(30.703,79.741)(-.033057,-.052098){12}{\line(0,-1){.052098}}
\multiput(30.306,79.116)(-.033175,-.058567){11}{\line(0,-1){.058567}}
\multiput(29.942,78.471)(-.033225,-.066167){10}{\line(0,-1){.066167}}
\multiput(29.609,77.81)(-.033195,-.075273){9}{\line(0,-1){.075273}}
\multiput(29.311,77.132)(-.033063,-.086444){8}{\line(0,-1){.086444}}
\multiput(29.046,76.441)(-.032799,-.100559){7}{\line(0,-1){.100559}}
\multiput(28.816,75.737)(-.032352,-.119085){6}{\line(0,-1){.119085}}
\multiput(28.622,75.022)(-.031628,-.144665){5}{\line(0,-1){.144665}}
\multiput(28.464,74.299)(-.03044,-.18258){4}{\line(0,-1){.18258}}
\put(28.342,73.569){\line(0,-1){.7355}}
\put(28.257,72.833){\line(0,-1){.7388}}
\put(28.209,72.094){\line(0,-1){.7403}}
\put(28.198,71.354){\line(0,-1){.74}}
\put(28.224,70.614){\line(0,-1){.7377}}
\put(28.286,69.876){\line(0,-1){.7337}}
\multiput(28.386,69.143)(.027231,-.145556){5}{\line(0,-1){.145556}}
\multiput(28.522,68.415)(.028729,-.120011){6}{\line(0,-1){.120011}}
\multiput(28.695,67.695)(.029738,-.101506){7}{\line(0,-1){.101506}}
\multiput(28.903,66.984)(.030429,-.087406){8}{\line(0,-1){.087406}}
\multiput(29.146,66.285)(.030899,-.076244){9}{\line(0,-1){.076244}}
\multiput(29.424,65.599)(.031205,-.067144){10}{\line(0,-1){.067144}}
\multiput(29.736,64.927)(.031385,-.059545){11}{\line(0,-1){.059545}}
\multiput(30.082,64.272)(.031463,-.053076){12}{\line(0,-1){.053076}}
\multiput(30.459,63.635)(.0314562,-.0474796){13}{\line(0,-1){.0474796}}
\multiput(30.868,63.018)(.0313773,-.0425726){14}{\line(0,-1){.0425726}}
\multiput(31.307,62.422)(.0334668,-.0409504){14}{\line(0,-1){.0409504}}
\multiput(31.776,61.849)(.0331077,-.0366107){15}{\line(0,-1){.0366107}}
\multiput(32.272,61.3)(.0327158,-.0327276){16}{\line(0,-1){.0327276}}
\multiput(32.796,60.776)(.0365988,-.0331208){15}{\line(1,0){.0365988}}
\multiput(33.345,60.279)(.0409384,-.0334815){14}{\line(1,0){.0409384}}
\multiput(33.918,59.811)(.0425613,-.0313926){14}{\line(1,0){.0425613}}
\multiput(34.514,59.371)(.0474683,-.0314733){13}{\line(1,0){.0474683}}
\multiput(35.131,58.962)(.053065,-.031482){12}{\line(1,0){.053065}}
\multiput(35.768,58.584)(.059534,-.031407){11}{\line(1,0){.059534}}
\multiput(36.423,58.239)(.067132,-.03123){10}{\line(1,0){.067132}}
\multiput(37.094,57.926)(.076233,-.030926){9}{\line(1,0){.076233}}
\multiput(37.78,57.648)(.087395,-.03046){8}{\line(1,0){.087395}}
\multiput(38.479,57.404)(.101496,-.029774){7}{\line(1,0){.101496}}
\multiput(39.19,57.196)(.12,-.028772){6}{\line(1,0){.12}}
\multiput(39.91,57.023)(.145547,-.027283){5}{\line(1,0){.145547}}
\put(40.637,56.887){\line(1,0){.7336}}
\put(41.371,56.787){\line(1,0){.7377}}
\put(42.109,56.724){\line(1,0){.7399}}
\put(42.849,56.698){\line(1,0){.7403}}
\put(43.589,56.709){\line(1,0){.7389}}
\put(44.328,56.757){\line(1,0){.7355}}
\multiput(45.063,56.842)(.18259,.03038){4}{\line(1,0){.18259}}
\multiput(45.794,56.963)(.144676,.031576){5}{\line(1,0){.144676}}
\multiput(46.517,57.121)(.119097,.032309){6}{\line(1,0){.119097}}
\multiput(47.232,57.315)(.10057,.032763){7}{\line(1,0){.10057}}
\multiput(47.936,57.544)(.086456,.033032){8}{\line(1,0){.086456}}
\multiput(48.627,57.808)(.075285,.033168){9}{\line(1,0){.075285}}
\multiput(49.305,58.107)(.066179,.033202){10}{\line(1,0){.066179}}
\multiput(49.967,58.439)(.058579,.033154){11}{\line(1,0){.058579}}
\multiput(50.611,58.804)(.05211,.033038){12}{\line(1,0){.05211}}
\multiput(51.236,59.2)(.0465166,.0328635){13}{\line(1,0){.0465166}}
\multiput(51.841,59.627)(.0416141,.0326378){14}{\line(1,0){.0416141}}
\multiput(52.424,60.084)(.0372681,.0323659){15}{\line(1,0){.0372681}}
\multiput(52.983,60.57)(.0333779,.0320521){16}{\line(1,0){.0333779}}
\multiput(53.517,61.083)(.0317335,.033681){16}{\line(0,1){.033681}}
\multiput(54.025,61.622)(.0320103,.0375739){15}{\line(0,1){.0375739}}
\multiput(54.505,62.185)(.0322409,.0419224){14}{\line(0,1){.0419224}}
\multiput(54.956,62.772)(.0324201,.0468268){13}{\line(0,1){.0468268}}
\multiput(55.378,63.381)(.032541,.052422){12}{\line(0,1){.052422}}
\multiput(55.768,64.01)(.032596,.058891){11}{\line(0,1){.058891}}
\multiput(56.127,64.658)(.032571,.066492){10}{\line(0,1){.066492}}
\multiput(56.452,65.323)(.032451,.075597){9}{\line(0,1){.075597}}
\multiput(56.744,66.003)(.032209,.086766){8}{\line(0,1){.086766}}
\multiput(57.002,66.697)(.031806,.100877){7}{\line(0,1){.100877}}
\multiput(57.225,67.403)(.031176,.119398){6}{\line(0,1){.119398}}
\multiput(57.412,68.12)(.0302,.144969){5}{\line(0,1){.144969}}
\put(57.563,68.844){\line(0,1){.7315}}
\put(57.677,69.576){\line(0,1){.7363}}
\put(57.755,70.312){\line(0,1){1.1878}}
%\end
%\emline(54.75,84)(49.5,87.25)
\multiput(54.75,84)(-.054123711,.033505155){97}{\line(-1,0){.054123711}}
%\end
%\emline(49.5,87.5)(41.75,88.5)
\multiput(49.5,87.5)(-.2583333,.0333333){30}{\line(-1,0){.2583333}}
%\end
%\emline(41.75,88.5)(36,87)
\multiput(41.75,88.5)(-.12777778,-.03333333){45}{\line(-1,0){.12777778}}
%\end
%\emline(35.75,87)(31.25,83.5)
\multiput(35.75,87)(-.043269231,-.033653846){104}{\line(-1,0){.043269231}}
%\end
%\emline(31.25,83.5)(28.5,79.75)
\multiput(31.25,83.5)(-.03353659,-.04573171){82}{\line(0,-1){.04573171}}
%\end
\put(28.5,80){\line(-1,-3){1.75}}
\put(27,74.75){\line(0,-1){5}}
%\emline(27,69.75)(28.5,63.5)
\multiput(27,69.75)(.03333333,-.13888889){45}{\line(0,-1){.13888889}}
%\end
%\emline(28.5,63.75)(32.25,59.5)
\multiput(28.5,63.75)(.033482143,-.037946429){112}{\line(0,-1){.037946429}}
%\end
%\emline(32.5,59.25)(32,59.75)
\multiput(32.5,59.25)(-.0333333,.0333333){15}{\line(0,1){.0333333}}
%\end
\put(32.25,59){\line(2,-1){4.5}}
\put(37.25,56.5){\line(0,-1){.25}}
%\emline(36.75,56.75)(43.5,54.75)
\multiput(36.75,56.75)(.1125,-.03333333){60}{\line(1,0){.1125}}
%\end
%\emline(43,55)(49,56.25)
\multiput(43,55)(.15789474,.03289474){38}{\line(1,0){.15789474}}
%\end
%\emline(48.75,56.5)(55.25,60.25)
\multiput(48.75,56.5)(.058035714,.033482143){112}{\line(1,0){.058035714}}
%\end
%\emline(55,60.5)(59,67)
\multiput(55,60.5)(.033613445,.054621849){119}{\line(0,1){.054621849}}
%\end
\put(59,67){\line(0,1){0}}
%\emline(59,67)(59.5,74)
\multiput(59,67)(.0333333,.4666667){15}{\line(0,1){.4666667}}
%\end
%\emline(59.5,74)(57.75,78.25)
\multiput(59.5,74)(-.03365385,.08173077){52}{\line(0,1){.08173077}}
%\end
\put(55,83.5){\line(0,-1){3.25}}
%\emline(54.75,80)(58.5,78.5)
\multiput(54.75,80)(.08333333,-.03333333){45}{\line(1,0){.08333333}}
%\end
%\emline(55,83.25)(46.75,92.5)
\multiput(55,83.25)(-.0336734694,.037755102){245}{\line(0,1){.037755102}}
%\end
%\emline(46.75,92.75)(36,92.5)
\multiput(46.75,92.75)(-1.34375,-.03125){8}{\line(-1,0){1.34375}}
%\end
%\emline(36,92.5)(22.25,84)
\multiput(36,92.5)(-.0545634921,-.0337301587){252}{\line(-1,0){.0545634921}}
%\end
\put(23.25,83.75){\line(0,-1){20.5}}
%\emline(23.25,63)(36,52.25)
\multiput(23.25,63)(.039968652,-.0336990596){319}{\line(1,0){.039968652}}
%\end
\put(35.5,52.25){\line(1,0){18.25}}
\put(53.75,52.25){\line(0,1){0}}
%\emline(53.75,52.25)(63.5,66.5)
\multiput(53.75,52.25)(.0337370242,.0493079585){289}{\line(0,1){.0493079585}}
%\end
%\emline(63,66.5)(59,77.5)
\multiput(63,66.5)(-.033613445,.092436975){119}{\line(0,1){.092436975}}
%\end
%\emline(53.25,85.25)(52,83)
\multiput(53.25,85.25)(-.03289474,-.05921053){38}{\line(0,-1){.05921053}}
%\end
%\emline(50.25,87)(49.5,85)
\multiput(50.25,87)(-.0326087,-.0869565){23}{\line(0,-1){.0869565}}
%\end
\put(47,88){\line(0,-1){3.25}}
\put(43.5,88.25){\line(0,-1){1.75}}
%\emline(40.5,88.5)(41,86.5)
\multiput(40.5,88.5)(.0333333,-.1333333){15}{\line(0,-1){.1333333}}
%\end
%\emline(37.5,87.5)(38.25,86)
\multiput(37.5,87.5)(.0326087,-.0652174){23}{\line(0,-1){.0652174}}
%\end
%\emline(35,85.75)(35.75,84.75)
\multiput(35,85.75)(.0326087,-.0434783){23}{\line(0,-1){.0434783}}
%\end
%\emline(32.75,84.25)(34.25,82.75)
\multiput(32.75,84.25)(.03333333,-.03333333){45}{\line(0,-1){.03333333}}
%\end
%\emline(30.5,82.5)(32,81.5)
\multiput(30.5,82.5)(.05,-.0333333){30}{\line(1,0){.05}}
%\end
%\emline(29.75,80.5)(30.75,79.75)
\multiput(29.75,80.5)(.0434783,-.0326087){23}{\line(1,0){.0434783}}
%\end
%\emline(28,78.75)(29.5,78)
\multiput(28,78.75)(.0652174,-.0326087){23}{\line(1,0){.0652174}}
%\end
%\emline(27.5,76)(29,75.25)
\multiput(27.5,76)(.0652174,-.0326087){23}{\line(1,0){.0652174}}
%\end
%\emline(26.75,72.75)(28.25,72.5)
\multiput(26.75,72.75)(.1875,-.03125){8}{\line(1,0){.1875}}
%\end
%\emline(27,69.25)(28.5,69.5)
\multiput(27,69.25)(.1875,.03125){8}{\line(1,0){.1875}}
%\end
%\emline(28,66.5)(29,67.25)
\multiput(28,66.5)(.0434783,.0326087){23}{\line(1,0){.0434783}}
%\end
%\emline(30,64.75)(28.75,63.5)
\multiput(30,64.75)(-.03289474,-.03289474){38}{\line(0,-1){.03289474}}
%\end
%\emline(28.75,63.5)(29,63.25)
\multiput(28.75,63.5)(.03125,-.03125){8}{\line(0,-1){.03125}}
%\end
%\emline(31.25,62.75)(30,61.5)
\multiput(31.25,62.75)(-.03289474,-.03289474){38}{\line(0,-1){.03289474}}
%\end
%\emline(33,60.5)(32,59.75)
\multiput(33,60.5)(-.0434783,-.0326087){23}{\line(-1,0){.0434783}}
%\end
%\emline(34.75,58.75)(34.5,57.75)
\multiput(34.75,58.75)(-.03125,-.125){8}{\line(0,-1){.125}}
%\end
%\emline(37.25,58)(37,56.25)
\multiput(37.25,58)(-.03125,-.21875){8}{\line(0,-1){.21875}}
%\end
%\emline(40,57.25)(39.5,56.25)
\multiput(40,57.25)(-.0333333,-.0666667){15}{\line(0,-1){.0666667}}
%\end
\put(43,57){\line(0,-1){1.25}}
%\emline(45.75,57.25)(46,55.5)
\multiput(45.75,57.25)(.03125,-.21875){8}{\line(0,-1){.21875}}
%\end
%\emline(48.25,58)(49,57.25)
\multiput(48.25,58)(.0326087,-.0326087){23}{\line(0,-1){.0326087}}
%\end
\put(50.75,59){\line(0,1){.75}}
%\emline(51,59.75)(52,58)
\multiput(51,59.75)(.0333333,-.0583333){30}{\line(0,-1){.0583333}}
%\end
%\emline(53.25,61.5)(54.25,60.5)
\multiput(53.25,61.5)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(54.5,63.5)(56,62.75)
\multiput(54.5,63.5)(.0652174,-.0326087){23}{\line(1,0){.0652174}}
%\end
%\emline(56.5,65.5)(57.75,65)
\multiput(56.5,65.5)(.0833333,-.0333333){15}{\line(1,0){.0833333}}
%\end
%\emline(57.5,68.5)(59.25,67.75)
\multiput(57.5,68.5)(.076087,-.0326087){23}{\line(1,0){.076087}}
%\end
%\emline(57.5,70.25)(58.75,70)
\multiput(57.5,70.25)(.15625,-.03125){8}{\line(1,0){.15625}}
%\end
\put(58,72.5){\line(1,0){1.75}}
\put(57.5,75){\line(1,0){1}}
\put(41.75,64.5){$\pi$}
\put(42.75,57.5){$\Gamma$}
\put(34.25,60.25){${\bf p}_1$}
\put(49,60){${\bf p}_2$}
\put(48.25,73){$\Delta_1$}
\put(41,79){${\bf s}_1$}
\put(54.5,71.5){$\cal Q$}
\put(30.25,75){${\bf y}_1$}
\put(24,66.25){${y}_2$}
\put(25.5,89.5){${\bf s}_2$}
\put(23.75,54.25){$\Delta$}
\put(58.5,80.25){${\bf t}_1$}
\put(55.5,85){${\bf t}_2$}
%\dashline{1}(44.5,77.75)(54.25,80.75)
\multiput(44.43,77.68)(.098485,.030303){9}{\line(1,0){.098485}}
\multiput(46.202,78.225)(.098485,.030303){9}{\line(1,0){.098485}}
\multiput(47.975,78.771)(.098485,.030303){9}{\line(1,0){.098485}}
\multiput(49.748,79.316)(.098485,.030303){9}{\line(1,0){.098485}}
\multiput(51.521,79.862)(.098485,.030303){9}{\line(1,0){.098485}}
\multiput(53.293,80.407)(.098485,.030303){9}{\line(1,0){.098485}}
%\end
\put(50.25,77.5){$\bf z$}
%\circle*(99.5,74.5){6.083}
\put(97.2932,72.2932){\rule{4.4136\unitlength}{4.4136\unitlength}}
\multiput(98.2799,76.5943)(0,-4.9605){2}{\rule{2.4402\unitlength}{.7718\unitlength}}
\multiput(98.8504,77.2536)(0,-5.7928){2}{\rule{1.2992\unitlength}{.2855\unitlength}}
\multiput(100.0371,77.2536)(-1.4762,0){2}{\multiput(0,0)(0,-5.7203){2}{\rule{.402\unitlength}{.213\unitlength}}}
\multiput(100.6077,76.5943)(-2.8536,0){2}{\multiput(0,0)(0,-4.6794){2}{\rule{.6383\unitlength}{.4907\unitlength}}}
\multiput(100.6077,76.9726)(-2.5976,0){2}{\multiput(0,0)(0,-5.2111){2}{\rule{.3823\unitlength}{.2659\unitlength}}}
\multiput(100.6077,77.126)(-2.4642,0){2}{\multiput(0,0)(0,-5.4316){2}{\rule{.2489\unitlength}{.1796\unitlength}}}
\multiput(100.8775,76.9726)(-2.9973,0){2}{\multiput(0,0)(0,-5.1375){2}{\rule{.2424\unitlength}{.1923\unitlength}}}
\multiput(101.1335,76.5943)(-3.6191,0){2}{\multiput(0,0)(0,-4.5016){2}{\rule{.3522\unitlength}{.3129\unitlength}}}
\multiput(101.1335,76.7948)(-3.5014,0){2}{\multiput(0,0)(0,-4.7939){2}{\rule{.2345\unitlength}{.2043\unitlength}}}
\multiput(101.3732,76.5943)(-3.9719,0){2}{\multiput(0,0)(0,-4.4041){2}{\rule{.2255\unitlength}{.2154\unitlength}}}
\multiput(101.5943,73.2799)(-4.9605,0){2}{\rule{.7718\unitlength}{2.4402\unitlength}}
\multiput(101.5943,75.6077)(-4.6794,0){2}{\multiput(0,0)(0,-2.8536){2}{\rule{.4907\unitlength}{.6383\unitlength}}}
\multiput(101.5943,76.1335)(-4.5016,0){2}{\multiput(0,0)(0,-3.6191){2}{\rule{.3129\unitlength}{.3522\unitlength}}}
\multiput(101.5943,76.3732)(-4.4041,0){2}{\multiput(0,0)(0,-3.9719){2}{\rule{.2154\unitlength}{.2255\unitlength}}}
\multiput(101.7948,76.1335)(-4.7939,0){2}{\multiput(0,0)(0,-3.5014){2}{\rule{.2043\unitlength}{.2345\unitlength}}}
\multiput(101.9726,75.6077)(-5.2111,0){2}{\multiput(0,0)(0,-2.5976){2}{\rule{.2659\unitlength}{.3823\unitlength}}}
\multiput(101.9726,75.8775)(-5.1375,0){2}{\multiput(0,0)(0,-2.9973){2}{\rule{.1923\unitlength}{.2424\unitlength}}}
\multiput(102.126,75.6077)(-5.4316,0){2}{\multiput(0,0)(0,-2.4642){2}{\rule{.1796\unitlength}{.2489\unitlength}}}
\multiput(102.2536,73.8504)(-5.7928,0){2}{\rule{.2855\unitlength}{1.2992\unitlength}}
\multiput(102.2536,75.0371)(-5.7203,0){2}{\multiput(0,0)(0,-1.4762){2}{\rule{.213\unitlength}{.402\unitlength}}}
\put(102.541,74.5){\line(0,1){.3734}}
\put(102.518,74.873){\line(0,1){.185}}
\put(102.49,75.058){\line(0,1){.1828}}
\put(102.45,75.241){\line(0,1){.18}}
\put(102.398,75.421){\line(0,1){.1765}}
\put(102.336,75.598){\line(0,1){.1724}}
\put(102.263,75.77){\line(0,1){.1676}}
\put(102.18,75.938){\line(0,1){.1621}}
\put(102.087,76.1){\line(0,1){.1561}}
\put(101.983,76.256){\line(0,1){.1494}}
\multiput(101.871,76.405)(-.03042,.03555){4}{\line(0,1){.03555}}
\multiput(101.749,76.548)(-.03255,.03361){4}{\line(0,1){.03361}}
\multiput(101.619,76.682)(-.03456,.03155){4}{\line(-1,0){.03456}}
\put(101.48,76.808){\line(-1,0){.1457}}
\put(101.335,76.926){\line(-1,0){.1527}}
\put(101.182,77.034){\line(-1,0){.1591}}
\put(101.023,77.133){\line(-1,0){.1648}}
\put(100.858,77.221){\line(-1,0){.17}}
\put(100.688,77.3){\line(-1,0){.1745}}
\put(100.514,77.367){\line(-1,0){.1783}}
\put(100.335,77.424){\line(-1,0){.1815}}
\put(100.154,77.47){\line(-1,0){.1839}}
\put(99.97,77.505){\line(-1,0){.1857}}
\put(99.784,77.528){\line(-1,0){.1868}}
\put(99.597,77.54){\line(-1,0){.1872}}
\put(99.41,77.54){\line(-1,0){.1868}}
\put(99.223,77.529){\line(-1,0){.1858}}
\put(99.038,77.506){\line(-1,0){.184}}
\put(98.854,77.472){\line(-1,0){.1816}}
\put(98.672,77.427){\line(-1,0){.1784}}
\put(98.494,77.37){\line(-1,0){.1746}}
\put(98.319,77.303){\line(-1,0){.1702}}
\put(98.149,77.225){\line(-1,0){.165}}
\put(97.984,77.136){\line(-1,0){.1593}}
\put(97.824,77.038){\line(-1,0){.153}}
\put(97.672,76.93){\line(-1,0){.146}}
\multiput(97.525,76.813)(-.03464,-.03146){4}{\line(-1,0){.03464}}
\multiput(97.387,76.687)(-.03264,-.03353){4}{\line(0,-1){.03353}}
\multiput(97.256,76.553)(-.03051,-.03547){4}{\line(0,-1){.03547}}
\put(97.134,76.411){\line(0,-1){.1491}}
\put(97.021,76.262){\line(0,-1){.1558}}
\put(96.918,76.107){\line(0,-1){.1619}}
\put(96.824,75.945){\line(0,-1){.1674}}
\put(96.74,75.777){\line(0,-1){.1722}}
\put(96.666,75.605){\line(0,-1){.1764}}
\put(96.604,75.429){\line(0,-1){.1799}}
\put(96.552,75.249){\line(0,-1){.1827}}
\put(96.512,75.066){\line(0,-1){.1849}}
\put(96.483,74.881){\line(0,-1){.9319}}
\put(96.509,73.949){\line(0,-1){.1829}}
\put(96.548,73.766){\line(0,-1){.1802}}
\put(96.599,73.586){\line(0,-1){.1767}}
\put(96.661,73.409){\line(0,-1){.1726}}
\put(96.733,73.237){\line(0,-1){.1678}}
\put(96.816,73.069){\line(0,-1){.1624}}
\put(96.909,72.907){\line(0,-1){.1563}}
\put(97.012,72.75){\line(0,-1){.1497}}
\multiput(97.125,72.601)(.03033,-.03563){4}{\line(0,-1){.03563}}
\multiput(97.246,72.458)(.03247,-.0337){4}{\line(0,-1){.0337}}
\multiput(97.376,72.323)(.03448,-.03163){4}{\line(1,0){.03448}}
\put(97.514,72.197){\line(1,0){.1454}}
\put(97.659,72.079){\line(1,0){.1524}}
\put(97.812,71.97){\line(1,0){.1588}}
\put(97.97,71.871){\line(1,0){.1646}}
\put(98.135,71.782){\line(1,0){.1698}}
\put(98.305,71.703){\line(1,0){.1743}}
\put(98.479,71.635){\line(1,0){.1782}}
\put(98.657,71.578){\line(1,0){.1813}}
\put(98.839,71.531){\line(1,0){.1839}}
\put(99.022,71.496){\line(1,0){.1857}}
\put(99.208,71.473){\line(1,0){.1868}}
\put(99.395,71.46){\line(1,0){.1872}}
\put(99.582,71.46){\line(1,0){.1869}}
\put(99.769,71.471){\line(1,0){.1858}}
\put(99.955,71.493){\line(1,0){.1841}}
\put(100.139,71.526){\line(1,0){.1817}}
\put(100.32,71.571){\line(1,0){.1786}}
\put(100.499,71.627){\line(1,0){.1748}}
\put(100.674,71.694){\line(1,0){.1704}}
\put(100.844,71.772){\line(1,0){.1653}}
\put(101.009,71.86){\line(1,0){.1596}}
\put(101.169,71.958){\line(1,0){.1532}}
\put(101.322,72.065){\line(1,0){.1463}}
\multiput(101.469,72.182)(.03472,.03137){4}{\line(1,0){.03472}}
\multiput(101.607,72.307)(.03272,.03345){4}{\line(0,1){.03345}}
\multiput(101.738,72.441)(.0306,.0354){4}{\line(0,1){.0354}}
\put(101.861,72.583){\line(0,1){.1488}}
\put(101.974,72.731){\line(0,1){.1555}}
\put(102.078,72.887){\line(0,1){.1617}}
\put(102.173,73.049){\line(0,1){.1671}}
\put(102.257,73.216){\line(0,1){.172}}
\put(102.331,73.388){\line(0,1){.1762}}
\put(102.394,73.564){\line(0,1){.1798}}
\put(102.446,73.744){\line(0,1){.1826}}
\put(102.487,73.926){\line(0,1){.1848}}
\put(102.516,74.111){\line(0,1){.3888}}
%\end
%\emline(112.25,79.25)(107.25,84)
\multiput(112.25,79.25)(-.035460993,.033687943){141}{\line(-1,0){.035460993}}
%\end
%\emline(107.25,84)(97.75,85)
\multiput(107.25,84)(-.3166667,.0333333){30}{\line(-1,0){.3166667}}
%\end
%\emline(97.75,85)(89,80.5)
\multiput(97.75,85)(-.065298507,-.03358209){134}{\line(-1,0){.065298507}}
%\end
%\emline(89,80.5)(86.25,73)
\multiput(89,80.5)(-.03353659,-.09146341){82}{\line(0,-1){.09146341}}
%\end
%\emline(86.25,73)(89.25,65.75)
\multiput(86.25,73)(.03370787,-.08146067){89}{\line(0,-1){.08146067}}
%\end
%\emline(89.25,65.75)(94.75,61)
\multiput(89.25,65.75)(.039007092,-.033687943){141}{\line(1,0){.039007092}}
%\end
%\emline(94.75,61)(96.5,61.5)
\multiput(94.75,61)(.1166667,.0333333){15}{\line(1,0){.1166667}}
%\end
%\emline(96.75,66.5)(97,66.75)
\multiput(96.75,66.5)(.03125,.03125){8}{\line(0,1){.03125}}
%\end
\put(97,67.25){\line(-1,-6){1}}
\put(97.25,67.25){\line(1,0){8}}
%\emline(105.25,67.25)(106.5,62)
\multiput(105.25,67.25)(.03289474,-.13815789){38}{\line(0,-1){.13815789}}
%\end
%\emline(106.5,62)(109.5,62.75)
\multiput(106.5,62)(.1304348,.0326087){23}{\line(1,0){.1304348}}
%\end
%\emline(109.5,62.75)(112.75,68)
\multiput(109.5,62.75)(.033505155,.054123711){97}{\line(0,1){.054123711}}
%\end
%\emline(112.75,68)(113.25,73.75)
\multiput(112.75,68)(.0333333,.3833333){15}{\line(0,1){.3833333}}
%\end
%\emline(113.25,73.75)(112.25,79.5)
\multiput(113.25,73.75)(-.0333333,.1916667){30}{\line(0,1){.1916667}}
%\end
%\emline(113.25,82.5)(112.5,79.25)
\multiput(113.25,82.5)(-.0326087,-.1413043){23}{\line(0,-1){.1413043}}
%\end
%\emline(112.5,79.25)(115.25,77.5)
\multiput(112.5,79.25)(.05288462,-.03365385){52}{\line(1,0){.05288462}}
%\end
%\emline(114.25,78.25)(115,72.75)
\multiput(114.25,78.25)(.0326087,-.2391304){23}{\line(0,-1){.2391304}}
%\end
%\emline(115,72.75)(114.5,68.5)
\multiput(115,72.75)(-.0333333,-.2833333){15}{\line(0,-1){.2833333}}
%\end
%\emline(114.5,68.5)(112.75,64.25)
\multiput(114.5,68.5)(-.03365385,-.08173077){52}{\line(0,-1){.08173077}}
%\end
%\emline(112.75,64.25)(111.25,62.25)
\multiput(112.75,64.25)(-.03333333,-.04444444){45}{\line(0,-1){.04444444}}
%\end
%\emline(111.25,62.25)(108,61)
\multiput(111.25,62.25)(-.08552632,-.03289474){38}{\line(-1,0){.08552632}}
%\end
\put(108,61){\line(-1,0){.25}}
%\emline(107.75,61)(104.5,60.75)
\multiput(107.75,61)(-.40625,-.03125){8}{\line(-1,0){.40625}}
%\end
%\emline(104.5,60.75)(104.75,61.5)
\multiput(104.5,60.75)(.03125,.09375){8}{\line(0,1){.09375}}
%\end
%\emline(104.25,65)(105,60.5)
\multiput(104.25,65)(.0326087,-.1956522){23}{\line(0,-1){.1956522}}
%\end
\put(98.25,65){\line(1,0){6}}
%\emline(98.75,65.25)(97.25,60.5)
\multiput(98.75,65.25)(-.03333333,-.10555556){45}{\line(0,-1){.10555556}}
%\end
\put(97.25,60.5){\line(0,1){0}}
%\emline(97.25,61)(95.5,59)
\multiput(97.25,61)(-.03365385,-.03846154){52}{\line(0,-1){.03846154}}
%\end
%\emline(95.5,59)(93.75,59.75)
\multiput(95.5,59)(-.076087,.0326087){23}{\line(-1,0){.076087}}
%\end
%\emline(113.25,82.5)(107.75,85.75)
\multiput(113.25,82.5)(-.056701031,.033505155){97}{\line(-1,0){.056701031}}
%\end
%\emline(107.75,85.75)(98.25,86.75)
\multiput(107.75,85.75)(-.3166667,.0333333){30}{\line(-1,0){.3166667}}
%\end
%\emline(98.25,86.75)(88.5,82.25)
\multiput(98.25,86.75)(-.072761194,-.03358209){134}{\line(-1,0){.072761194}}
%\end
%\emline(88.5,82.25)(88,81.5)
\multiput(88.5,82.25)(-.0333333,-.05){15}{\line(0,-1){.05}}
%\end
%\emline(88,81.75)(84.25,72.75)
\multiput(88,81.75)(-.033482143,-.080357143){112}{\line(0,-1){.080357143}}
%\end
%\emline(84.25,73.25)(87.5,64.5)
\multiput(84.25,73.25)(.033505155,-.090206186){97}{\line(0,-1){.090206186}}
%\end
%\emline(87.5,64.5)(95,59.75)
\multiput(87.5,64.5)(.053191489,-.033687943){141}{\line(1,0){.053191489}}
%\end
%\emline(111.5,84.25)(110,80.5)
\multiput(111.5,84.25)(-.03333333,-.08333333){45}{\line(0,-1){.08333333}}
%\end
%\emline(108,85.75)(107.75,82.5)
\multiput(108,85.75)(-.03125,-.40625){8}{\line(0,-1){.40625}}
%\end
\put(104.75,86.25){\line(0,-1){3}}
\put(102,86.5){\line(0,-1){2.75}}
\put(99,86.75){\line(0,-1){2}}
%\emline(96.5,85.75)(97,84)
\multiput(96.5,85.75)(.0333333,-.1166667){15}{\line(0,-1){.1166667}}
%\end
%\emline(93.75,85.25)(94.75,83)
\multiput(93.75,85.25)(.0333333,-.075){30}{\line(0,-1){.075}}
%\end
%\emline(91.5,83.5)(92.25,81.75)
\multiput(91.5,83.5)(.0326087,-.076087){23}{\line(0,-1){.076087}}
%\end
%\emline(88.75,82.25)(89,82)
\multiput(88.75,82.25)(.03125,-.03125){8}{\line(0,-1){.03125}}
%\end
%\emline(89,82.5)(90.75,80.75)
\multiput(89,82.5)(.03365385,-.03365385){52}{\line(0,-1){.03365385}}
%\end
\put(87.25,80){\line(0,-1){.75}}
%\emline(88,80)(88.5,79.5)
\multiput(88,80)(.0333333,-.0333333){15}{\line(0,-1){.0333333}}
%\end
%\emline(87.5,80.25)(88.5,79.25)
\multiput(87.5,80.25)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(86.5,77.75)(87.75,77)
\multiput(86.5,77.75)(.0543478,-.0326087){23}{\line(1,0){.0543478}}
%\end
%\emline(85.25,75.5)(87.5,75)
\multiput(85.25,75.5)(.15,-.0333333){15}{\line(1,0){.15}}
%\end
\put(84.5,73){\line(1,0){2.5}}
%\emline(85.75,70.5)(87,70.75)
\multiput(85.75,70.5)(.15625,.03125){8}{\line(1,0){.15625}}
%\end
%\emline(88,69)(86,68)
\multiput(88,69)(-.0666667,-.0333333){30}{\line(-1,0){.0666667}}
%\end
%\emline(89.25,66)(87,64)
\multiput(89.25,66)(-.0375,-.03333333){60}{\line(-1,0){.0375}}
%\end
%\emline(91,64.5)(89.75,63)
\multiput(91,64.5)(-.03289474,-.03947368){38}{\line(0,-1){.03947368}}
%\end
%\emline(91.5,60)(92,60.75)
\multiput(91.5,60)(.0333333,.05){15}{\line(0,1){.05}}
%\end
%\emline(92.75,62.75)(91.75,61)
\multiput(92.75,62.75)(-.0333333,-.0583333){30}{\line(0,-1){.0583333}}
%\end
%\emline(94.5,61.5)(94.75,60)
\multiput(94.5,61.5)(.03125,-.1875){8}{\line(0,-1){.1875}}
%\end
%\emline(96.25,61.75)(97.5,61.5)
\multiput(96.25,61.75)(.15625,-.03125){8}{\line(1,0){.15625}}
%\end
%\emline(96.25,64.5)(98.25,64.25)
\multiput(96.25,64.5)(.25,-.03125){8}{\line(1,0){.25}}
%\end
%\emline(98.5,66.75)(98.75,65.5)
\multiput(98.5,66.75)(.03125,-.15625){8}{\line(0,-1){.15625}}
%\end
\put(101.25,67.25){\line(0,-1){2}}
%\emline(104.5,67)(104,65)
\multiput(104.5,67)(-.0333333,-.1333333){15}{\line(0,-1){.1333333}}
%\end
%\emline(106.25,64.25)(104.5,63.25)
\multiput(106.25,64.25)(-.0583333,-.0333333){30}{\line(-1,0){.0583333}}
%\end
%\emline(106.5,62.75)(105.25,61.25)
\multiput(106.5,62.75)(-.03289474,-.03947368){38}{\line(0,-1){.03947368}}
%\end
\put(108.25,62.5){\line(0,-1){1.25}}
%\emline(110,63.75)(111.5,63)
\multiput(110,63.75)(.0652174,-.0326087){23}{\line(1,0){.0652174}}
%\end
%\emline(111.75,66.75)(112.75,66.25)
\multiput(111.75,66.75)(.0666667,-.0333333){15}{\line(1,0){.0666667}}
%\end
%\emline(112.75,69.25)(114.25,68.5)
\multiput(112.75,69.25)(.0652174,-.0326087){23}{\line(1,0){.0652174}}
%\end
%\emline(113,71.75)(114.75,71.25)
\multiput(113,71.75)(.1166667,-.0333333){15}{\line(1,0){.1166667}}
%\end
%\emline(113.25,74)(114.75,73.75)
\multiput(113.25,74)(.1875,-.03125){8}{\line(1,0){.1875}}
%\end
%\emline(113.25,76.25)(114.5,76)
\multiput(113.25,76.25)(.15625,-.03125){8}{\line(1,0){.15625}}
%\end
%\emline(105.75,92.5)(113.25,82.75)
\multiput(105.75,92.5)(.033632287,-.043721973){223}{\line(0,-1){.043721973}}
%\end
\put(105.5,92){\line(-1,0){9.75}}
\put(95.5,92){\line(-5,-3){13.75}}
\put(82,84){\line(0,-1){22.5}}
\put(82,61.5){\line(3,-2){10.5}}
\put(92.5,54.5){\line(1,0){15.5}}
%\emline(108,54.5)(119.75,67)
\multiput(108,54.5)(.0336676218,.0358166189){349}{\line(0,1){.0358166189}}
%\end
%\emline(115,77.25)(119.5,66.75)
\multiput(115,77.25)(.03358209,-.078358209){134}{\line(0,-1){.078358209}}
%\end
\put(82,55){$\Delta'$}
\put(83,89.75){${\bf s'}_2$}
\put(100,78.25){${\bf s'}_1$}
\put(100,60.25){${\cal Q'}$}
\put(88.5,73.75){${\bf y'}_1$}
\put(106,70.75){$\Delta'_1$}
%\dashline{1}(101.75,76.25)(112.75,79.75)
\multiput(101.68,76.18)(.105769,.033654){8}{\line(1,0){.105769}}
\multiput(103.372,76.718)(.105769,.033654){8}{\line(1,0){.105769}}
\multiput(105.064,77.257)(.105769,.033654){8}{\line(1,0){.105769}}
\multiput(106.757,77.795)(.105769,.033654){8}{\line(1,0){.105769}}
\multiput(108.449,78.334)(.105769,.033654){8}{\line(1,0){.105769}}
\multiput(110.141,78.872)(.105769,.033654){8}{\line(1,0){.105769}}
\multiput(111.834,79.41)(.105769,.033654){8}{\line(1,0){.105769}}
%\end
\put(108,75.75){$\bf z'$ }
\put(84.25,64.5){${\bf y'}_2$}
\put(116.25,78.5){${\bf t'}_1$}
\put(115.25,82.5){${\bf t'}_2$}
\thicklines
%\vector{dash}{1}(66,71.25)(66,71.75)
%\put(66,71.75){\vector(0,1){.07}}\put(65.93,71.18){\line(0,1){.25}}
%\end
%\vector{dash}{1}(66,71)(65.5,71)
%\put(65.5,71){\vector(-1,0){.07}}\put(65.93,70.93){\line(-1,0){.25}}
%\end
%\vector{dash}{1}(66.25,71)(66.25,71.5)
%\put(66.25,71.5){\vector(0,1){.07}}\put(66.18,70.93){\line(0,1){.25}}
%\end
\put(66.25,71){\line(1,0){5.75}}
\put(66,73){\line(1,0){6}}
%\emline(71.25,74.5)(74,72.25)
\multiput(71.25,74.5)(.04104478,-.03358209){67}{\line(1,0){.04104478}}
%\end
%\emline(74,72.25)(71.25,69.75)
\multiput(74,72.25)(-.03666667,-.03333333){75}{\line(-1,0){.03666667}}
%\end
\end{picture}
